A Bi-fidelity Ensemble Kalman Method for PDE-Constrained Inverse Problems

Mathematical modeling and simulation of complex physical systems based on partial differential equations (PDEs) have been widely used in engineering and industrial applications. To enable reliable predictions, it is crucial yet challenging to calibrate the model by inferring unknown parameters/fields (e.g., boundary conditions, mechanical properties, and operating parameters) from sparse and noisy measurements, which is known as a PDE-constrained inverse problem. In this work, we develop a novel bi-fidelity (BF) ensemble Kalman inversion method to tackle this challenge, leveraging the accuracy of high-fidelity models and the efficiency of low-fidelity models. The core concept is to build a BF model with a limited number of high-fidelity samples for efficient forward propagations in the iterative ensemble Kalman inversion. Compared to existing inversion techniques, salient features of the proposed methods can be summarized as follow: (1) achieving the accuracy of high-fidelity models but at the cost of low-fidelity models, (2) being robust and derivative-free, and (3) being code non-intrusive, enabling ease of deployment for different applications. The proposed method has been assessed by three inverse problems that are relevant to fluid dynamics, including both parameter estimation and field inversion. The numerical results demonstrate the excellent performance of the proposed BF ensemble Kalman inversion approach, which drastically outperforms the standard Kalman inversion in terms of efficiency and accuracy.

==> distancePlot_case1.tikz <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{orange}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={m},
xmin=0, xmax=15,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Relative distance},
ymin=1.8571765452708e-07, ymax=33.8492445701933,
ymode=log,
ytick style={color=black},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\)}
]
\addplot [semithick, green!39.21568627450981!black]
table {%
0 1
1 0.15650985534933
2 0.563371453607107
3 0.425335685558553
4 0.500955065316152
5 0.930610539734022
6 1.02835823387574
7 1.59786692480134
8 1.79739084168166
9 1.62569845959821
10 14.2581378252592
11 0.800888301068285
12 0.434075830752073
13 1.51166043721067
14 0.16556825194403
};
\label{plot:Rs}
%\addlegendentry{$R_{s}$}
\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 1
1 0.114427485625319
2 0.324895323620846
3 0.0494895303408741
4 0.0079321808009838
5 0.0254695618825068
6 0.0027791399673004
7 0.00066500642594628
8 0.000299943982526401
9 5.90048383081827e-05
10 4.52602294502419e-05
11 3.14436189550887e-06
12 1.20035574832499e-06
13 1.55735331940676e-06
14 4.40899252492357e-07
};
\label{plot:distHF}
%\addlegendentry{$\frac{d^H({v}^H({z}),{U}^H(\gamma^{k}))}{||{v}^H({z})||}$}
\addplot [semithick, orange, mark=*, mark size=3, mark options={solid}]
table {%
0 1
1 0.731120001164893
2 0.57669823620035
3 0.11635405168481
4 0.0158341163712514
5 0.0273686583109045
6 0.00270250178950405
7 0.000416183860886261
8 0.000166877440104107
9 3.62950693345467e-05
10 3.17434366289127e-06
11 3.92609292870765e-06
12 2.76531348507765e-06
13 1.0302269485073e-06
14 2.66294562704812e-06
};
\label{plot:distLF}
%\addlegendentry{$\frac{d^L({v}^L({z}),{U}^L(\gamma^{k}))}{||{v}^L({z})||}$}
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
};
\end{axis}

\end{tikzpicture}

==> distancePlot_case2.tikz <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{orange}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={m},
xmin=0, xmax=20,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Relative distance},
ymin=0.00443675806423054, ymax=29.7051309182061,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\)}
]
\addplot [semithick, green!39.21568627450981!black]
table {%
0 1
1 0.793539981774506
2 2.33452745105256
3 1.30533914484846
4 1.12009069860013
5 0.659047696477204
6 9.81597767463727
7 12.2394372025725
8 3.67772850725239
9 1.78547808292698
10 8.73710438964312
11 0.981129923814081
12 1.14509255741231
13 13.5667516364983
14 1.29518433451394
15 0.700873040671885
16 5.17596287176205
17 8.55061423784706
18 2.31709629090439
19 19.9036638707844
};
%\addlegendentry{$R_{s}$}
\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 1
1 0.582287617983577
2 0.482022633879456
3 0.152387641467365
4 0.0546007131750973
5 0.0256579224969248
6 0.338540547235526
7 0.355262733104687
8 0.0941845534989108
9 0.0358090316654197
10 0.154596158842622
11 0.0158863194337075
12 0.016823022128518
13 0.190197586936925
14 0.0171954956658293
15 0.00788948816951648
16 0.0465868128690647
17 0.0718109429839366
18 0.0182566257422086
19 0.131794479150375
};
%\addlegendentry{$\frac{d^H({v}^H({z}),{U}^H(\gamma^{k}))}{||{v}^H({z})||}$}
\addplot [semithick, orange, mark=*, mark size=3, mark options={solid}]
table {%
0 1
1 0.733784851875354
2 0.206475461945041
3 0.116741800066876
4 0.0487466892130579
5 0.0389318142436027
6 0.0344887242470258
7 0.0290260677206642
8 0.025609436181377
9 0.0200557105728887
10 0.0176942098832971
11 0.016191861085992
12 0.014691408148294
13 0.0140193903472988
14 0.0132764852134213
15 0.0112566580702738
16 0.00900060800729916
17 0.00839833735757652
18 0.00787909670127814
19 0.00662161901476991
};
%\addlegendentry{$\frac{d^L({v}^L({z}),{U}^L(\gamma^{k}))}{||{v}^L({z})||}$}
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
};
\end{axis}

\end{tikzpicture}

==> distancePlot_case3.tikz <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{orange}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={m},
xmin=0, xmax=65,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Relative distance},
ymin=0.00692198827045922, ymax=1.52451671690307,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\)}
]
\addplot [semithick, green!39.21568627450981!black]
table {%
0 1
1 0.817092298621045
2 0.987006142837592
3 0.457523947101444
4 0.861531010853241
5 0.645200711656787
6 1.0688069145774
7 0.84810017954206
8 0.652242548410682
9 1.19298964988793
10 0.923037422773449
11 0.742220396817407
12 0.828650788827722
13 0.93458793116655
14 0.550057262671687
15 0.605363848317701
16 0.92578895307776
17 0.369967744204212
18 0.710697573617569
19 0.83827666716458
20 0.825312663993102
21 0.453956433607767
22 0.916957398756497
23 0.564929786055794
24 0.31045430220558
25 0.388414993676514
26 0.654531836889099
27 0.510535722811157
28 0.801811192639654
29 0.339723896471074
30 1.03546881023108
31 0.475946197995463
32 0.566486221621372
33 0.890790599188769
34 0.330595196036815
35 0.658985384830199
36 0.567407837215697
37 0.479119357026048
38 0.332953475214122
39 0.685632282980545
40 0.641067346017599
41 1.1709911070958
42 0.593690328965471
43 0.694096781075511
44 0.639993428892133
45 0.749838392070423
46 0.826803378895641
47 0.770894619001367
48 0.760002309974635
49 0.325468297305025
50 0.839796467384725
51 0.32728540258616
52 0.744634951191305
53 0.790174030683725
54 0.414574414290188
55 0.438969624113772
56 0.710551697603496
57 0.599970565828525
58 0.354827177156496
59 0.662511692084111
};
%\addlegendentry{$R_{s}$}
\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 1
1 0.26626703295425
2 0.248135838294061
3 0.096887433565896
4 0.149893680072654
5 0.0845948203358687
6 0.182602055868838
7 0.101724920331283
8 0.0696703875473916
9 0.138590077017666
10 0.095721878181129
11 0.0719011888219425
12 0.120691759216778
13 0.0676970493614582
14 0.0415381683094993
15 0.0451872274066024
16 0.10054945471691
17 0.021214156068785
18 0.0636517844011301
19 0.0673901920615765
20 0.0587377844667212
21 0.024089367473734
22 0.0552291657158794
23 0.0334719609032383
24 0.0158272737579325
25 0.018150939614958
26 0.0333185707231569
27 0.0243886629172825
28 0.0438833944314575
29 0.0140792295494331
30 0.0483061246152555
31 0.0206237614732544
32 0.0294057138360909
33 0.0510552790950975
34 0.0119210715713463
35 0.0419484423573217
36 0.024288519044518
37 0.0195559646523068
38 0.0113852589464812
39 0.0331418128019007
40 0.0255148463329839
41 0.0571504873730944
42 0.0213431088290737
43 0.0260014219666394
44 0.0209571780872865
45 0.0318541313372407
46 0.0399475020832175
47 0.0305133013875284
48 0.0250669029943368
49 0.00899587939689514
50 0.0628239246847794
51 0.00884558121146595
52 0.0285108438592314
53 0.0297193178551182
54 0.0112744353066683
55 0.0115092620659192
56 0.0226119858361426
57 0.0185288465547849
58 0.0104450724239581
59 0.0191370233593777
};
%\addlegendentry{$\frac{d^H({v}^H({z}),{U}^H(\gamma^{k}))}{||{v}^H({z})||}$}
\addplot [semithick, orange, mark=*, mark size=3, mark options={solid}]
table {%
0 1
1 0.325871426525023
2 0.2514025268178
3 0.211764726589085
4 0.173985240443292
5 0.131113960055377
6 0.170846626624827
7 0.119944462676816
8 0.106816686088875
9 0.116170393457047
10 0.103703139027141
11 0.0968730974387799
12 0.145648517860603
13 0.0724351846454501
14 0.0755160801036313
15 0.0746447405674739
16 0.108609477767731
17 0.0573405557676818
18 0.0895624056757812
19 0.0803913489439229
20 0.0711703418950713
21 0.0530653729968898
22 0.0602308959944887
23 0.0592497717936446
24 0.0509810095897845
25 0.0467307902899206
26 0.0509044309922578
27 0.0477707275467257
28 0.054730334066538
29 0.0414431533833298
30 0.0466514530789926
31 0.0433321277911564
32 0.0519089656795661
33 0.0573145688129094
34 0.0360594216560206
35 0.0636561042520399
36 0.0428061042718465
37 0.0408164779099993
38 0.0341947442932058
39 0.048337590899058
40 0.0398005708627739
41 0.0488052274921496
42 0.0359499014684387
43 0.0374608018298974
44 0.0327459269754763
45 0.0424813288757946
46 0.0483156009069234
47 0.039581676451518
48 0.0329826668489645
49 0.0276398023137237
50 0.0748085126869183
51 0.027027118049169
52 0.0382883503032168
53 0.0376111042644651
54 0.0271952028828692
55 0.0262188120400244
56 0.0318231395581869
57 0.0308829259468715
58 0.0294370699213699
59 0.02888556321048
};
%\addlegendentry{$\frac{d^L({v}^L({z}),{U}^L(\gamma^{k}))}{||{v}^L({z})||}$}
\addplot [semithick, green!50.19607843137255!black, dashed, forget plot]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
};
\end{axis}

\end{tikzpicture}

==> errorEstimation_case1.tikz <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={m},
xmin=0, xmax=15,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Relative error},
ymin=3.77850783535743e-06, ymax=22.4696219083351,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\)}
]
\addplot [semithick, red]
table {%
0 0
1 0.811381763903014
2 0.486836264534215
3 0.814186463258376
4 0.904655689377802
5 0.502393692105902
6 0.94561848989448
7 1.98428442223565
8 1.68013931084832
9 2.97700979456165
10 11.0579380841733
11 1.75736031427727
12 2.86832073763793
13 1.54742961622102
14 2.58505746159022
};
\label{plot:Re}
%\addlegendentry{$R_e$}
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}]
table {%
0 1
1 1.77298392301722
2 0.935591973585426
3 0.213604061207663
4 0.0698940452266847
5 0.0411184996077425
6 0.00527456744223065
7 0.00178155731689669
8 0.000449229034813679
9 0.000147800860764856
10 5.6114460088168e-05
11 1.08254725172145e-05
12 1.27810693895934e-05
13 7.67789092251104e-06
14 1.08029365087496e-05
};
\label{plot:ErrorEstimation}
%\addlegendentry{Error estimation}
\addplot [semithick, white!50.19607843137255!black, dashed, forget plot]
table {%
0 10
1 10
2 10
3 10
4 10
5 10
6 10
7 10
8 10
9 10
10 10
11 10
12 10
13 10
14 10
};
\end{axis}

\end{tikzpicture}

==> errorEstimation_case2.tikz <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={m},
xmin=0, xmax=20,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Relative error},
ymin=0.0426784385125672, ymax=25.8392092048126,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000},
yticklabels={\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\)}
]
\addplot [semithick, red]
table {%
1 0
2 0.173835696062107
3 1.75447206649623
4 2.23686982249728
5 1.68185461346473
6 1.82872185056096
7 8.59308309557527
8 11.8502437009176
9 3.4269842386281
10 3.06503505646269
11 11.4089635859645
12 2.56414596231416
13 1.61411254908129
14 19.3117423781464
15 7.84702510567778
16 2.82320720984673
17 7.41221500409217
18 16.6724881694716
19 3.76145054282394
20 12.8190552195024
};
%\addlegendentry{$R_e$}
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}]
table {%
1 1
2 0.724489134112107
3 0.547646715700833
4 0.378165612749909
5 0.165356172242338
6 0.149622753246223
7 0.313599380508443
8 0.341372519253994
9 0.117610860323782
10 0.107079092435984
11 0.295095042111658
12 0.0844281296599385
13 0.057103967092523
14 0.352886817227237
15 0.153701335573979
16 0.0665108588591666
17 0.146347134954625
18 0.308878497562643
19 0.0832643461762894
20 0.241649329993373
};
%\addlegendentry{Error estimation}
\addplot [semithick, white!50.19607843137255!black, dashed, forget plot]
table {%
1 10
2 10
3 10
4 10
5 10
6 10
7 10
8 10
9 10
10 10
11 10
12 10
13 10
14 10
15 10
16 10
17 10
18 10
19 10
20 10
};
\end{axis}

\end{tikzpicture}

==> errorEstimation_case3.tikz <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.09,0.5)}, anchor=west, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={m},
xmin=1, xmax=65,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Relative error},
ymin=0.0587106685851494, ymax=12.7717841519893,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000},
yticklabels={\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\)}
]
\addplot [semithick, red]
table {%
1 0
2 0.0749839986588508
3 0.20575179944103
4 0.113387352686659
5 0.173612268819298
6 0.160689088494592
7 0.225419693179648
8 0.176603182167744
9 0.180446499248929
10 0.203645080357559
11 0.189710713215471
12 0.196791785782583
13 0.467842953917113
14 0.289331650916029
15 0.304910456222342
16 0.257252252189169
17 0.482682602351871
18 0.2745847572206
19 0.513979868097509
20 0.547601748178059
21 0.32717215162784
22 0.396140508041068
23 0.33335575318716
24 0.386926385934144
25 0.19223751948531
26 0.226888736847952
27 0.564074173894656
28 0.428063980876521
29 0.539614671218041
30 0.285125356617331
31 0.389475456571107
32 0.312766052151895
33 0.550260748396776
34 0.565822953156508
35 0.212433286548495
36 0.538177642858949
37 0.377442954389566
38 0.319920141990472
39 0.317507395909742
40 0.340173157160522
41 0.400113719490665
42 0.742008337490839
43 0.323094154332204
44 0.481005272947404
45 0.473431669578474
46 0.443670593518114
47 0.706297324870772
48 0.709474984365329
49 0.61825866783422
50 0.195051478316888
51 0.91090181001626
52 0.365622775332908
53 0.823052319736015
54 0.799992485779538
55 0.597637771923671
56 0.448722727235033
57 0.908280646844696
58 0.658638201524276
59 0.562720556725954
60 0.613952050753179
};
%\addlegendentry{$R_e$}
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}]
table {%
1 1
2 0.37928651669651
3 0.35774517084885
4 0.28609747680787
5 0.288533388357717
6 0.263550626288412
7 0.277738913527222
8 0.266631517242295
9 0.265219031236673
10 0.268794644988127
11 0.265853067780914
12 0.26285758956545
13 0.31966876324112
14 0.225239703875722
15 0.220700883989051
16 0.212048394747347
17 0.239774334600107
18 0.14037634857513
19 0.166276141313434
20 0.161722273448628
21 0.13772994652478
22 0.142935138127249
23 0.136145836126285
24 0.141666525009709
25 0.121811163258208
26 0.124228431081677
27 0.158025649909105
28 0.140994916352584
29 0.150920885053191
30 0.126365376507665
31 0.136484830357726
32 0.126953378942426
33 0.149520593929437
34 0.143194816042632
35 0.110743201358575
36 0.141129247987782
37 0.124595007530104
38 0.119686403140805
39 0.118045635231057
40 0.119972432487087
41 0.123441162322265
42 0.152540047850274
43 0.115767285629889
44 0.1295417893711
45 0.12797175860241
46 0.124188091764742
47 0.146615139422508
48 0.146554227771452
49 0.135081578039775
50 0.0994042076627496
51 0.158870842826684
52 0.082120561962258
53 0.109284101896189
54 0.1068546298732
55 0.0936248094134193
56 0.0838889034633728
57 0.104559261823226
58 0.0903977760766516
59 0.0834593132003904
60 0.0862491770436574
};
%\addlegendentry{Error estimation}
\addplot [semithick, white!50.19607843137255!black, dashed, forget plot]
table {%
1 10
2 10
3 10
4 10
5 10
6 10
7 10
8 10
9 10
10 10
11 10
12 10
13 10
14 10
15 10
16 10
17 10
18 10
19 10
20 10
21 10
22 10
23 10
24 10
25 10
26 10
27 10
28 10
29 10
30 10
31 10
32 10
33 10
34 10
35 10
36 10
37 10
38 10
39 10
40 10
41 10
42 10
43 10
44 10
45 10
46 10
47 10
48 10
49 10
50 10
51 10
52 10
53 10
54 10
55 10
56 10
57 10
58 10
59 10
60 10
};
\end{axis}

\end{tikzpicture}

==> inletErr.tikz <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{orange}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\footnotesize Kalman iterations},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle log(e)\)},
ymin=-1.15095903345258, ymax=-0.282716948149529,
ytick style={color=black}
]
\addplot [semithick, black, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0 -0.343639190456888
1 -0.850717650364522
2 -1.11149348412062
3 -1.09524746711052
4 -1.10250932879647
};
\label{plot:case3ErrorBF}
%\addlegendentry{BF}

\addplot [semithick, orange, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.343639190456888
1 -0.322182497481486
2 -0.35384991375207
3 -0.384120544571223
4 -0.399972883945061
};
%\addlegendentry{LF}
\label{plot:case3ErrorLF}
\addplot [semithick, blue, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 -0.343639190456888
1 -0.80181080396925
};
%\addlegendentry{HF}
\label{plot:case3ErrorHF}
\end{axis}

\end{tikzpicture}

==> inletErr_0Noise.tikz <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{orange}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\footnotesize Kalman iterations},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle log(e)\)},
ymin=-1.67841769861693, ymax=-0.280078309115934,
ytick style={color=black}
]
\addplot [semithick, black, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0 -0.343639190456888
1 -1.20535167876447
2 -1.60637549714578
3 -1.61485681727598
4 -1.6110860017344
};
%\addlegendentry{BF}
\addplot [semithick, orange, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.343639190456888
1 -0.521799013062459
2 -0.456107662055778
3 -0.447105478005311
4 -0.439735172075164
};
%\addlegendentry{LF}
\addplot [semithick, blue, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 -0.343639190456888
1 -0.780478020952207
};
%\addlegendentry{HF}
\end{axis}

\end{tikzpicture}

==> parameter0.tikz <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{orange}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\footnotesize Kalman interations},
xtick={0,1,2,3},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle log(e)\)},
ymin=-2.30714007749309, ymax=0.99634588997181,
ytick style={color=black},
ytick={1,0,-1,-2,-2.31}
]
\addplot [semithick, orange, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.845002946100877
1 0.690358023402481
2 0.0681721510262077
3 0.160706682321954
};
\label{plot:case1ParaLF}
%\addlegendentry{LF}
\addplot [semithick, black, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0 0.845002946100877
1 -0.706803348642249
2 -2.14631742112157
3 -2.1569816244265
};
\label{plot:case1ParaBF}
%\addlegendentry{BF}
\addplot [semithick, blue, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 0.846187436905224
1 0.777054064968188
};
\label{plot:case1ParaHF}
%\addlegendentry{HF}
\end{axis}

\end{tikzpicture}

==> parameter_case2_0.tikz <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{orange}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\footnotesize Kalman iterations},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={0,1,2},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle log(e)\)},
ymin=-2.50396501861602, ymax=0.694126495144282,
ytick style={color=black}
]
\addplot [semithick, orange, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.496466101552139
1 0.548758699064268
2 0.518345355637948
};
%\addlegendentry{LF}
\label{plot:case2ParaLF}
\addplot [semithick, black, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0 -0.496466101552139
1 -1.20977734722131
2 -2.27956967808798
};
%\addlegendentry{BF}
\label{plot:case2ParaBF}
\addplot [semithick, blue, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 -0.496230492020229
1 -2.35859722253601
};
%\addlegendentry{HF}
\label{plot:case2ParaHF}
\end{axis}

\end{tikzpicture}

==> parameter_case2_1.tikz <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{orange}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\footnotesize Kalman iterations},
xtick={0,1,2},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle log(e)\)},
ymin=-3.7747636593546, ymax=0.58509874217165,
ytick style={color=black}
]
\addplot [semithick, orange, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.520743313630959
1 0.386923178465911
2 0.309312655783931
};
%\addlegendentry{LF}
\addplot [semithick, black, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0 -0.520743313630959
1 -1.26116216027203
2 -3.57658809564886
};
%\addlegendentry{BF}
\addplot [semithick, blue, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 -0.522639541483052
1 -1.98833141403001
};
%\addlegendentry{HF}
\end{axis}

\end{tikzpicture}
